Debiasing Sketched Ridge Regression: A Functional Estimation Perspective

We study sketched ridge regression through the lens of functional estimation. The sketched solution is a plug-in estimator of a nonlinear function of a second-moment/covariance matrix. Within this framework, we analyze two classical bias-reduction principles---iterative bootstrap and linear aggregation across multiple estimators. We show that these resampling-based procedures cancel low-order bias terms and yield higher-order bias decay in the sketch size without increasing the order of the computational complexity. Concretely, let $A\in\mathbb{R}^{n\times r}$ have full column rank $r$ and let the sketch size be $s$. For Gaussian sketching, a $k$-step iterative bootstrap estimator achieves bias of order $(\sqrt{r/s})^{k+2}$. For linear aggregation over $m$ plug-in estimators with different sketch sizes, we obtain bias of order $(\sqrt{r/s})^{m+1}$ for Gaussian sketching and corresponding result for common discrete sketches, including uniform and leverage score sampling.

==> bias_decay_nine_panels.tex <==
% Include-ready nine-panel TikZ/PGFPlots figure.
% Include with \input{bias_decay_nine_panels.tex}.
% Preamble: \usepackage{pgfplots}, \usepgfplotslibrary{groupplots},
%           \pgfplotsset{compat=1.18}.
% Compile twice to resolve the shared legend.
% Rows: classic projected response UU^T b; classic original response; Hessian.
% Columns: Abalone; Ionosphere; California Housing.
% All 441 saved relative-bias values are plotted without smoothing or rate fits.
% Each value is ||pooled estimator mean - x_star||_infinity / ||x_star||_infinity.
% The mean pools 20 independent repetitions of 10,000 draws before taking the norm.
% Gaussian sketches, gamma=0.3. No simulations rerun.
% EB: empirical bootstrap; PB: parametric bootstrap; LA: linear aggregation.
% Suffix q counts q terms. LA-2 uses (s,floor(s/2)); LA-3 adds floor(s/3).
% Both axes are logarithmic. Each panel has its own vertical range.
% Data-source hashes are recorded in bias_decay_nine_panels_sources.toml.
\begin{figure}[t]
\centering
\begingroup

\definecolor{bnpColor1}{HTML}{151E2B}
\definecolor{bnpColor2}{HTML}{8B4BB4}
\definecolor{bnpColor3}{HTML}{1671C4}
\definecolor{bnpColor4}{HTML}{C64F91}
\definecolor{bnpColor5}{HTML}{164795}
\definecolor{bnpColor6}{HTML}{D47414}
\definecolor{bnpColor7}{HTML}{16836E}
\begin{tikzpicture}[mark size=1.25pt,line width=0.6pt]
\begin{groupplot}[
    group style={group size=3 by 3,horizontal sep=0.078\linewidth,vertical sep=0.155\linewidth},
    scale only axis,
    width=0.238\linewidth,
    height=0.205\linewidth,
    xmode=log,log basis x=2,ymode=log,
    xlabel={Sketch size $s$},
    grid=major,
    major grid style={solid,black!12,line width=0.25pt},
    axis line style={black!55,line width=0.45pt},
    tick style={black!55},tick align=outside,
    xtick pos=left,ytick pos=left,minor tick style={draw=none},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize,align=center,yshift=1pt},
    minor x tick num=0,minor y tick num=0,
    clip=true,
]


% PANEL dataset=abalone setting=projected source=reproducible_experiments/bias_decay_study/results_wide/diagnostic_points.csv
\nextgroupplot[title={(a) Abalone\\Classic (projected response)},
xmin=13.559322033898306,xmax=2416.64,ymin=1e-6,ymax=1e-1,
xtick={16,64,256,2048},xticklabels={16,64,256,2048},ytick={1e-6,1e-4,1e-2,1e-1},
ylabel={Relative bias},
legend to name=biasDecayNinePanelLegend,legend columns=7,legend cell align=left,
legend style={draw=none,fill=none,font=\scriptsize,
    /tikz/every even column/.append style={column sep=0.12cm}},
]
% METHOD single
\addplot[bnpColor1,solid,mark=*,mark options={solid,fill=bnpColor1},forget plot] coordinates {
    (16, 0.04202328108566408)
    (32, 0.017268486807148785)
    (64, 0.00783301189931209)
    (128, 0.0037225562819577927)
    (256, 0.001801428235250558)
    (512, 0.0009094273401073375)
    (1024, 0.00044938739530812774)
    (2048, 0.00022356937829354158)
};
% METHOD bootstrap_2
\addplot[bnpColor2,solid,mark=square*,mark options={solid,fill=bnpColor2},forget plot] coordinates {
    (16, 0.011396626152443084)
    (32, 0.0019995047089265447)
    (64, 0.00044078402792911665)
    (128, 7.71139141256224e-5)
    (256, 3.934189013364523e-5)
    (512, 3.598832359363981e-5)
    (1024, 1.754710144502347e-5)
    (2048, 8.613680035738657e-6)
};
% METHOD parametric_bootstrap_2
\addplot[bnpColor3,solid,mark=triangle*,mark options={solid,fill=bnpColor3},forget plot] coordinates {
    (16, 0.005173547334491393)
    (32, 0.0016169075804496572)
    (64, 0.0004672763285800798)
    (128, 0.00010513243381149544)
    (256, 3.7662887117620126e-5)
    (512, 3.3858444980131064e-5)
    (1024, 1.4552678767939464e-5)
    (2048, 4.52474190502744e-6)
};
% METHOD bootstrap_3
\addplot[bnpColor4,solid,mark=diamond*,mark options={solid,fill=bnpColor4},forget plot] coordinates {
    (16, 0.005867445711736704)
    (32, 0.001041181956928233)
    (64, 0.000250759601526556)
    (128, 6.7744670812729e-5)
    (256, 8.469264651367825e-5)
    (512, 4.447504195235976e-5)
    (1024, 4.431409801655263e-5)
    (2048, 2.1708015199906278e-5)
};
% METHOD parametric_bootstrap_3
\addplot[bnpColor5,solid,mark=pentagon*,mark options={solid,fill=bnpColor5},forget plot] coordinates {
    (16, 0.0048509579920828225)
    (32, 0.00041323489288542804)
    (64, 5.9746615512845655e-5)
    (128, 3.82165771075599e-5)
    (256, 5.334824025983271e-5)
    (512, 2.3770620957039624e-5)
    (1024, 2.2735915952255684e-5)
    (2048, 9.203412967267868e-6)
};
% METHOD linear_aggregation_2
\addplot[bnpColor6,solid,mark=triangle*,mark options={solid,fill=bnpColor6,rotate=180},forget plot] coordinates {
    (16, 0.04010637203684714)
    (32, 0.007469918726027615)
    (64, 0.0014624431885918502)
    (128, 0.00041768925911289873)
    (256, 3.963585520777416e-5)
    (512, 8.472201936274824e-5)
    (1024, 1.8730910299924447e-5)
    (2048, 2.914487298819598e-5)
};
% METHOD linear_aggregation_3
\addplot[bnpColor7,solid,mark=otimes*,mark options={solid,fill=bnpColor7},forget plot] coordinates {
    (16, 0.02918149468703767)
    (32, 0.003213443378911869)
    (64, 0.0007561208239020173)
    (128, 0.0002522980603486548)
    (256, 0.0001061198460319389)
    (512, 0.0001594471886796178)
    (1024, 6.37275806138669e-5)
    (2048, 6.312210117777517e-5)
};
\addlegendimage{bnpColor1,solid,mark=*,mark options={solid,fill=bnpColor1}}
\addlegendentry{Single}
\addlegendimage{bnpColor2,solid,mark=square*,mark options={solid,fill=bnpColor2}}
\addlegendentry{EB-2}
\addlegendimage{bnpColor3,solid,mark=triangle*,mark options={solid,fill=bnpColor3}}
\addlegendentry{PB-2}
\addlegendimage{bnpColor4,solid,mark=diamond*,mark options={solid,fill=bnpColor4}}
\addlegendentry{EB-3}
\addlegendimage{bnpColor5,solid,mark=pentagon*,mark options={solid,fill=bnpColor5}}
\addlegendentry{PB-3}
\addlegendimage{bnpColor6,solid,mark=triangle*,mark options={solid,fill=bnpColor6,rotate=180}}
\addlegendentry{LA-2}
\addlegendimage{bnpColor7,solid,mark=otimes*,mark options={solid,fill=bnpColor7}}
\addlegendentry{LA-3}

% PANEL dataset=ionosphere setting=projected source=reproducible_experiments/bias_decay_study/results_ionosphere_wide/diagnostic_points.csv
\nextgroupplot[title={(b) Ionosphere\\Classic (projected response)},
xmin=54.237288135593225,xmax=2416.64,ymin=1e-6,ymax=1e0,
xtick={64,256,2048},xticklabels={64,256,2048},ytick={1e-6,1e-4,1e-2,1e0},
]
% METHOD single
\addplot[bnpColor1,solid,mark=*,mark options={solid,fill=bnpColor1},forget plot] coordinates {
    (64, 0.012981930071506382)
    (128, 0.004348936747827867)
    (256, 0.0018646138227775473)
    (512, 0.0008727556368735427)
    (1024, 0.00042422836191255116)
    (2048, 0.00020835704536195348)
};
% METHOD bootstrap_2
\addplot[bnpColor2,solid,mark=square*,mark options={solid,fill=bnpColor2},forget plot] coordinates {
    (64, 0.024799308855409607)
    (128, 0.001762278874648487)
    (256, 0.000291153604341045)
    (512, 5.6220652550665833e-5)
    (1024, 1.2566586527438007e-5)
    (2048, 2.555833423889174e-6)
};
% METHOD parametric_bootstrap_2
\addplot[bnpColor3,solid,mark=triangle*,mark options={solid,fill=bnpColor3},forget plot] coordinates {
    (64, 0.009442953102124924)
    (128, 0.001297062781045487)
    (256, 0.00024467546828811957)
    (512, 4.896127019059509e-5)
    (1024, 1.6991672839889053e-5)
    (2048, 3.3709261274961095e-6)
};
% METHOD bootstrap_3
\addplot[bnpColor4,solid,mark=diamond*,mark options={solid,fill=bnpColor4},forget plot] coordinates {
    (64, 0.0419219840545407)
    (128, 0.0015744564584159494)
    (256, 9.414062749009994e-5)
    (512, 2.3127602685315727e-5)
    (1024, 1.1376461409804311e-5)
    (2048, 4.3562251118752265e-6)
};
% METHOD parametric_bootstrap_3
\addplot[bnpColor5,solid,mark=pentagon*,mark options={solid,fill=bnpColor5},forget plot] coordinates {
    (64, 0.0017080409242523542)
    (128, 0.00026381365897858926)
    (256, 3.241717119718504e-5)
    (512, 1.0089227359224471e-5)
    (1024, 8.470264560306585e-6)
    (2048, 6.736801632399515e-6)
};
% METHOD linear_aggregation_2
\addplot[bnpColor6,solid,mark=triangle*,mark options={solid,fill=bnpColor6,rotate=180},forget plot] coordinates {
    (64, 0.08452913819453448)
    (128, 0.004270465968935602)
    (256, 0.0006402417419338077)
    (512, 0.00013033983455367702)
    (1024, 3.2598734728463456e-5)
    (2048, 9.129650365972306e-6)
};
% METHOD linear_aggregation_3
\addplot[bnpColor7,solid,mark=otimes*,mark options={solid,fill=bnpColor7},forget plot] coordinates {
    (64, 0.07186905069808724)
    (128, 0.010544364505062843)
    (256, 0.00033930301408178007)
    (512, 3.9299418465570996e-5)
    (1024, 2.3294769327775643e-5)
    (2048, 1.3517844526124525e-5)
};

% PANEL dataset=cadata setting=projected source=reproducible_experiments/bias_decay_study/results_cadata_wide/diagnostic_points.csv
\nextgroupplot[title={(c) California Housing\\Classic (projected response)},
xmin=27.118644067796613,xmax=2416.64,ymin=1e-8,ymax=1e-2,
xtick={32,128,512,2048},xticklabels={32,128,512,2048},ytick={1e-8,1e-6,1e-4,1e-2},
]
% METHOD single
\addplot[bnpColor1,solid,mark=*,mark options={solid,fill=bnpColor1},forget plot] coordinates {
    (32, 4.969210970611343e-5)
    (64, 2.0016138974526463e-5)
    (128, 9.190526986517238e-6)
    (256, 4.353156358439956e-6)
    (512, 2.184783726848672e-6)
    (1024, 1.0814701022273105e-6)
    (2048, 5.218462633344565e-7)
};
% METHOD bootstrap_2
\addplot[bnpColor2,solid,mark=square*,mark options={solid,fill=bnpColor2},forget plot] coordinates {
    (32, 3.152475204331869e-5)
    (64, 4.068882120642618e-6)
    (128, 6.362525915636647e-7)
    (256, 1.341254024337451e-7)
    (512, 2.5137073297445783e-8)
    (1024, 2.4512413861411958e-8)
    (2048, 3.4709522142973316e-8)
};
% METHOD parametric_bootstrap_2
\addplot[bnpColor3,solid,mark=triangle*,mark options={solid,fill=bnpColor3},forget plot] coordinates {
    (32, 2.227082457783926e-5)
    (64, 3.7362115989208733e-6)
    (128, 6.862110292728454e-7)
    (256, 1.6795566421766515e-7)
    (512, 8.941663041444664e-8)
    (1024, 4.3182547293903864e-8)
    (2048, 5.152201476237653e-8)
};
% METHOD bootstrap_3
\addplot[bnpColor4,solid,mark=diamond*,mark options={solid,fill=bnpColor4},forget plot] coordinates {
    (32, 9.04581803007114e-5)
    (64, 2.2294939872093373e-6)
    (128, 3.4956039089187937e-7)
    (256, 4.592796538898349e-8)
    (512, 1.610260125884828e-7)
    (1024, 3.0209019708910996e-8)
    (2048, 2.7823271143211756e-8)
};
% METHOD parametric_bootstrap_3
\addplot[bnpColor5,solid,mark=pentagon*,mark options={solid,fill=bnpColor5},forget plot] coordinates {
    (32, 8.81825443063126e-6)
    (64, 7.721799763024582e-7)
    (128, 1.165479960214747e-7)
    (256, 4.6161034237236746e-8)
    (512, 4.261999361744568e-8)
    (1024, 4.044505831960684e-8)
    (2048, 5.862694109047299e-8)
};
% METHOD linear_aggregation_2
\addplot[bnpColor6,solid,mark=triangle*,mark options={solid,fill=bnpColor6,rotate=180},forget plot] coordinates {
    (32, 8.179207042263976e-5)
    (64, 9.387987107657e-6)
    (128, 1.5632656721885776e-6)
    (256, 5.020216796103869e-7)
    (512, 1.30787754761114e-7)
    (1024, 4.317584010233345e-8)
    (2048, 2.7790842076157126e-8)
};
% METHOD linear_aggregation_3
\addplot[bnpColor7,solid,mark=otimes*,mark options={solid,fill=bnpColor7},forget plot] coordinates {
    (32, 0.0014479316933802757)
    (64, 9.431589589027258e-6)
    (128, 5.318088899989502e-7)
    (256, 2.5240086659252234e-7)
    (512, 1.912609512383782e-7)
    (1024, 1.1172709178159358e-7)
    (2048, 6.100706552463152e-8)
};

% PANEL dataset=abalone setting=classic_original source=reproducible_experiments/bias_decay_study/results_abalone_classic_original_wide/diagnostic_points.csv
\nextgroupplot[title={(d) Abalone\\Classic (original response)},
xmin=13.559322033898306,xmax=2416.64,ymin=1e-4,ymax=1e-1,
xtick={16,64,256,2048},xticklabels={16,64,256,2048},ytick={1e-4,1e-3,1e-2,1e-1},
ylabel={Relative bias},
]
% METHOD single
\addplot[bnpColor1,solid,mark=*,mark options={solid,fill=bnpColor1},forget plot] coordinates {
    (16, 0.042824727990448105)
    (32, 0.016801283196631128)
    (64, 0.008829706829225153)
    (128, 0.003712201991863946)
    (256, 0.0018287534322182792)
    (512, 0.0015128040366064737)
    (1024, 0.0007354814691930929)
    (2048, 0.0005070931565378976)
};
% METHOD bootstrap_2
\addplot[bnpColor2,solid,mark=square*,mark options={solid,fill=bnpColor2},forget plot] coordinates {
    (16, 0.014858455787801999)
    (32, 0.00874259332421039)
    (64, 0.002909927976239509)
    (128, 0.0027125620995460107)
    (256, 0.0006848130851923605)
    (512, 0.0014546697264613793)
    (1024, 0.0009023107675000979)
    (2048, 0.0004963325140649154)
};
% METHOD parametric_bootstrap_2
\addplot[bnpColor3,solid,mark=triangle*,mark options={solid,fill=bnpColor3},forget plot] coordinates {
    (16, 0.00964418779387547)
    (32, 0.00419448231720891)
    (64, 0.0010245983495684955)
    (128, 0.0015285593071659644)
    (256, 0.0014966323127183036)
    (512, 0.00094540711787893)
    (1024, 0.000715511265004858)
    (2048, 0.00044568809457831883)
};
% METHOD bootstrap_3
\addplot[bnpColor4,solid,mark=diamond*,mark options={solid,fill=bnpColor4},forget plot] coordinates {
    (16, 0.005838162588316977)
    (32, 0.007835341949405803)
    (64, 0.001962655709680536)
    (128, 0.003687916562005316)
    (256, 0.0027477997565725225)
    (512, 0.0010515030231983992)
    (1024, 0.0006770310860858552)
    (2048, 0.0006100956401561964)
};
% METHOD parametric_bootstrap_3
\addplot[bnpColor5,solid,mark=pentagon*,mark options={solid,fill=bnpColor5},forget plot] coordinates {
    (16, 0.011491189901354637)
    (32, 0.007773814446535504)
    (64, 0.005909105476943275)
    (128, 0.0026731453955724763)
    (256, 0.002023884174861391)
    (512, 0.0014868687416819204)
    (1024, 0.001290573060868592)
    (2048, 0.001022225138492592)
};
% METHOD linear_aggregation_2
\addplot[bnpColor6,solid,mark=triangle*,mark options={solid,fill=bnpColor6,rotate=180},forget plot] coordinates {
    (16, 0.04015120145946963)
    (32, 0.012062166533759713)
    (64, 0.005846481657125188)
    (128, 0.0016901735092082013)
    (256, 0.001376666718586442)
    (512, 0.0016903713184856022)
    (1024, 0.0011419830659472276)
    (2048, 0.0007641141739234033)
};
% METHOD linear_aggregation_3
\addplot[bnpColor7,solid,mark=otimes*,mark options={solid,fill=bnpColor7},forget plot] coordinates {
    (16, 0.021783001753674442)
    (32, 0.008666927798332164)
    (64, 0.008145375811833905)
    (128, 0.004663510408189211)
    (256, 0.0025332759986019344)
    (512, 0.0032968981123135182)
    (1024, 0.0017120006901768423)
    (2048, 0.0012282753865436888)
};

% PANEL dataset=ionosphere setting=classic_original source=reproducible_experiments/bias_decay_study/results_ionosphere_classic_original_wide/diagnostic_points.csv
\nextgroupplot[title={(e) Ionosphere\\Classic (original response)},
xmin=54.237288135593225,xmax=2416.64,ymin=1e-4,ymax=1e-1,
xtick={64,256,2048},xticklabels={64,256,2048},ytick={1e-4,1e-3,1e-2,1e-1},
]
% METHOD single
\addplot[bnpColor1,solid,mark=*,mark options={solid,fill=bnpColor1},forget plot] coordinates {
    (64, 0.012833761418695423)
    (128, 0.004690573575363257)
    (256, 0.0020595803992884522)
    (512, 0.0011378610682447096)
    (1024, 0.0006057522294174993)
    (2048, 0.0005343592534425586)
};
% METHOD bootstrap_2
\addplot[bnpColor2,solid,mark=square*,mark options={solid,fill=bnpColor2},forget plot] coordinates {
    (64, 0.023974585628853483)
    (128, 0.0024411545125279112)
    (256, 0.0014236128878604816)
    (512, 0.0010908134875199477)
    (1024, 0.0006533311132258295)
    (2048, 0.0005112283397718847)
};
% METHOD parametric_bootstrap_2
\addplot[bnpColor3,solid,mark=triangle*,mark options={solid,fill=bnpColor3},forget plot] coordinates {
    (64, 0.00886066407227844)
    (128, 0.0026423229688310565)
    (256, 0.00134411784703877)
    (512, 0.001099831770559563)
    (1024, 0.0005517423031511001)
    (2048, 0.00047718503542208175)
};
% METHOD bootstrap_3
\addplot[bnpColor4,solid,mark=diamond*,mark options={solid,fill=bnpColor4},forget plot] coordinates {
    (64, 0.04424257312597434)
    (128, 0.004103327787790651)
    (256, 0.0020213347177573)
    (512, 0.0016708016215304588)
    (1024, 0.0011480712844985786)
    (2048, 0.0007276096742501772)
};
% METHOD parametric_bootstrap_3
\addplot[bnpColor5,solid,mark=pentagon*,mark options={solid,fill=bnpColor5},forget plot] coordinates {
    (64, 0.005667720298797353)
    (128, 0.004204929627262491)
    (256, 0.002048234789246949)
    (512, 0.001689262111298134)
    (1024, 0.0015035056304835953)
    (2048, 0.0010065585642788882)
};
% METHOD linear_aggregation_2
\addplot[bnpColor6,solid,mark=triangle*,mark options={solid,fill=bnpColor6,rotate=180},forget plot] coordinates {
    (64, 0.08079445913392812)
    (128, 0.004496154148059513)
    (256, 0.0024755555461774773)
    (512, 0.0014863052916945986)
    (1024, 0.0009087260564771794)
    (2048, 0.0007932341067451648)
};
% METHOD linear_aggregation_3
\addplot[bnpColor7,solid,mark=otimes*,mark options={solid,fill=bnpColor7},forget plot] coordinates {
    (64, 0.07261360201523706)
    (128, 0.0133511642318263)
    (256, 0.006515585060870052)
    (512, 0.0036146461018135103)
    (1024, 0.002970676982870579)
    (2048, 0.0021116725585900937)
};

% PANEL dataset=cadata setting=classic_original source=reproducible_experiments/housing_classic_retest/results_independent_qr_20reps_10000draws/summary.csv
\nextgroupplot[title={(f) California Housing\\Classic (original response)},
xmin=27.118644067796613,xmax=2416.64,ymin=1e-5,ymax=1e-2,
xtick={32,128,512,2048},xticklabels={32,128,512,2048},ytick={1e-5,1e-4,1e-3,1e-2},
]
% METHOD single
\addplot[bnpColor1,solid,mark=*,mark options={solid,fill=bnpColor1},forget plot] coordinates {
    (32, 0.0011795605446531577)
    (64, 0.0007123764718836093)
    (128, 0.0003151676808194252)
    (256, 0.000517575366981992)
    (512, 0.0002222981669380684)
    (1024, 0.0002444739375656365)
    (2048, 0.00023325674176668382)
};
% METHOD bootstrap_2
\addplot[bnpColor2,solid,mark=square*,mark options={solid,fill=bnpColor2},forget plot] coordinates {
    (32, 0.0013215862176013044)
    (64, 0.0013655204721837472)
    (128, 0.000817146507137028)
    (256, 0.00023143852684581395)
    (512, 0.0003515496537995692)
    (1024, 0.00013632269445327397)
    (2048, 0.0001633939014849373)
};
% METHOD parametric_bootstrap_2
\addplot[bnpColor3,solid,mark=triangle*,mark options={solid,fill=bnpColor3},forget plot] coordinates {
    (32, 0.0010864397222218821)
    (64, 0.0005471109677417849)
    (128, 0.0008292575429184753)
    (256, 0.00043047218484609166)
    (512, 0.00040483997346657134)
    (1024, 7.924971931786635e-5)
    (2048, 0.0001048478680796198)
};
% METHOD bootstrap_3
\addplot[bnpColor4,solid,mark=diamond*,mark options={solid,fill=bnpColor4},forget plot] coordinates {
    (32, 0.006727192365733183)
    (64, 0.0011047382352765167)
    (128, 0.0013210489619426896)
    (256, 0.0002600770078388653)
    (512, 0.00043886552887736744)
    (1024, 0.0001944956433211413)
    (2048, 0.0001751073451202703)
};
% METHOD parametric_bootstrap_3
\addplot[bnpColor5,solid,mark=pentagon*,mark options={solid,fill=bnpColor5},forget plot] coordinates {
    (32, 0.0028077859091056945)
    (64, 0.0007104437403013618)
    (128, 0.0010162084870269192)
    (256, 0.00031834035119780897)
    (512, 0.0005002530130487511)
    (1024, 0.00016752689025192227)
    (2048, 0.0001789028680001207)
};
% METHOD linear_aggregation_2
\addplot[bnpColor6,solid,mark=triangle*,mark options={solid,fill=bnpColor6,rotate=180},forget plot] coordinates {
    (32, 0.0033726755091377)
    (64, 0.0006947187574000446)
    (128, 0.00037011490573975333)
    (256, 0.0014841578731592728)
    (512, 0.001187326698414585)
    (1024, 0.00020046025712746723)
    (2048, 0.00024952994066444425)
};
% METHOD linear_aggregation_3
\addplot[bnpColor7,solid,mark=otimes*,mark options={solid,fill=bnpColor7},forget plot] coordinates {
    (32, 0.0031831753618049804)
    (64, 0.006018894254488112)
    (128, 0.0007562151969519867)
    (256, 0.0017027906602249383)
    (512, 0.0006705030923554488)
    (1024, 0.0009050575934544939)
    (2048, 0.0006314707878457953)
};

% PANEL dataset=abalone setting=hessian source=reproducible_experiments/bias_decay_study/results_abalone_hessian_wide/diagnostic_points.csv
\nextgroupplot[title={(g) Abalone\\Hessian (original response)},
xmin=13.559322033898306,xmax=2416.64,ymin=1e-3,ymax=1e1,
xtick={16,64,256,2048},xticklabels={16,64,256,2048},ytick={1e-3,1e-1,1e1},
ylabel={Relative bias},
]
% METHOD single
\addplot[bnpColor1,solid,mark=*,mark options={solid,fill=bnpColor1},forget plot] coordinates {
    (16, 0.6943773566636074)
    (32, 0.2660625312996277)
    (64, 0.12093800556190573)
    (128, 0.05768923787170696)
    (256, 0.030018030576633097)
    (512, 0.013668471284785377)
    (1024, 0.0073837154991598)
    (2048, 0.0029614887205581526)
};
% METHOD bootstrap_2
\addplot[bnpColor2,solid,mark=square*,mark options={solid,fill=bnpColor2},forget plot] coordinates {
    (16, 0.42214372308783293)
    (32, 0.06930759803224225)
    (64, 0.013277409212180456)
    (128, 0.014723601200397568)
    (256, 0.007245887662860467)
    (512, 0.003467846365139092)
    (1024, 0.0022516843973819805)
    (2048, 0.001727725801769151)
};
% METHOD parametric_bootstrap_2
\addplot[bnpColor3,solid,mark=triangle*,mark options={solid,fill=bnpColor3},forget plot] coordinates {
    (16, 0.22981581414290306)
    (32, 0.04390339373948851)
    (64, 0.018423727462899372)
    (128, 0.013886552029330956)
    (256, 0.0032969309404853224)
    (512, 0.0035994564342700947)
    (1024, 0.0020127912237608452)
    (2048, 0.0019197183829185926)
};
% METHOD bootstrap_3
\addplot[bnpColor4,solid,mark=diamond*,mark options={solid,fill=bnpColor4},forget plot] coordinates {
    (16, 0.49654897075010784)
    (32, 0.04458497393548327)
    (64, 0.03448511831454454)
    (128, 0.01876148757062377)
    (256, 0.011284701193269795)
    (512, 0.008011292777779764)
    (1024, 0.004634546912491204)
    (2048, 0.0015472532232992543)
};
% METHOD parametric_bootstrap_3
\addplot[bnpColor5,solid,mark=pentagon*,mark options={solid,fill=bnpColor5},forget plot] coordinates {
    (16, 0.10796857905733843)
    (32, 0.027958054925039787)
    (64, 0.03848324909519264)
    (128, 0.008838435447553271)
    (256, 0.007546602444354489)
    (512, 0.00577127264903921)
    (1024, 0.0038820758350684476)
    (2048, 0.002789915051431397)
};
% METHOD linear_aggregation_2
\addplot[bnpColor6,solid,mark=triangle*,mark options={solid,fill=bnpColor6,rotate=180},forget plot] coordinates {
    (16, 1.119693997534591)
    (32, 0.15244213343992505)
    (64, 0.03223854574214898)
    (128, 0.015833796075562238)
    (256, 0.0057216232788186265)
    (512, 0.01060002133835839)
    (1024, 0.005149448352078913)
    (2048, 0.005179273280578834)
};
% METHOD linear_aggregation_3
\addplot[bnpColor7,solid,mark=otimes*,mark options={solid,fill=bnpColor7},forget plot] coordinates {
    (16, 1.9602032861399592)
    (32, 0.13077925849511762)
    (64, 0.06541426867073921)
    (128, 0.020458705125843867)
    (256, 0.02163102139773917)
    (512, 0.013127095879698462)
    (1024, 0.01112229262391642)
    (2048, 0.006575207686170614)
};

% PANEL dataset=ionosphere setting=hessian source=reproducible_experiments/bias_decay_study/results_ionosphere_hessian_wide/diagnostic_points.csv
\nextgroupplot[title={(h) Ionosphere\\Hessian (original response)},
xmin=54.237288135593225,xmax=2416.64,ymin=1e-4,ymax=1e2,
xtick={64,256,2048},xticklabels={64,256,2048},ytick={1e-4,1e-2,1e0,1e2},
]
% METHOD single
\addplot[bnpColor1,solid,mark=*,mark options={solid,fill=bnpColor1},forget plot] coordinates {
    (64, 1.080300693836193)
    (128, 0.35223785858557455)
    (256, 0.15258006471393099)
    (512, 0.07065311251861597)
    (1024, 0.034343905652416365)
    (2048, 0.01633533780341206)
};
% METHOD bootstrap_2
\addplot[bnpColor2,solid,mark=square*,mark options={solid,fill=bnpColor2},forget plot] coordinates {
    (64, 2.670032974046082)
    (128, 0.15574470670035612)
    (256, 0.02482177835097104)
    (512, 0.005581456539495986)
    (1024, 0.0022425552236559187)
    (2048, 0.000869042083042875)
};
% METHOD parametric_bootstrap_2
\addplot[bnpColor3,solid,mark=triangle*,mark options={solid,fill=bnpColor3},forget plot] coordinates {
    (64, 0.9826138866169938)
    (128, 0.1156763199127012)
    (256, 0.02072097490816348)
    (512, 0.004695584142431035)
    (1024, 0.001505697233890084)
    (2048, 0.0014197335225828894)
};
% METHOD bootstrap_3
\addplot[bnpColor4,solid,mark=diamond*,mark options={solid,fill=bnpColor4},forget plot] coordinates {
    (64, 9.902729589255229)
    (128, 0.15740137064028714)
    (256, 0.012050303287458297)
    (512, 0.005858363308006176)
    (1024, 0.0038465741485195545)
    (2048, 0.0019822087621057445)
};
% METHOD parametric_bootstrap_3
\addplot[bnpColor5,solid,mark=pentagon*,mark options={solid,fill=bnpColor5},forget plot] coordinates {
    (64, 0.4708168781490155)
    (128, 0.03641590345166325)
    (256, 0.006299513952533553)
    (512, 0.004727995237844262)
    (1024, 0.003372639199055999)
    (2048, 0.0015689328712525526)
};
% METHOD linear_aggregation_2
\addplot[bnpColor6,solid,mark=triangle*,mark options={solid,fill=bnpColor6,rotate=180},forget plot] coordinates {
    (64, 10.870273873758503)
    (128, 0.37316484443952624)
    (256, 0.05142600816589277)
    (512, 0.01121513991751026)
    (1024, 0.0030689932665457775)
    (2048, 0.002171635918901307)
};
% METHOD linear_aggregation_3
\addplot[bnpColor7,solid,mark=otimes*,mark options={solid,fill=bnpColor7},forget plot] coordinates {
    (64, 34.36385812310005)
    (128, 1.06953425701437)
    (256, 0.05143946657894919)
    (512, 0.01599333030293159)
    (1024, 0.007397682502627847)
    (2048, 0.004484723723424208)
};

% PANEL dataset=cadata setting=hessian source=reproducible_experiments/bias_decay_study/results_cadata_hessian_wide/diagnostic_points.csv
\nextgroupplot[title={(i) California Housing\\Hessian (original response)},
xmin=27.118644067796613,xmax=2416.64,ymin=1e-4,ymax=1e2,
xtick={32,128,512,2048},xticklabels={32,128,512,2048},ytick={1e-4,1e-2,1e0,1e2},
]
% METHOD single
\addplot[bnpColor1,solid,mark=*,mark options={solid,fill=bnpColor1},forget plot] coordinates {
    (32, 0.4539015322550914)
    (64, 0.18575963848924387)
    (128, 0.08519389810254285)
    (256, 0.04054201329343837)
    (512, 0.019514431348761036)
    (1024, 0.009671969155245937)
    (2048, 0.004851856285474812)
};
% METHOD bootstrap_2
\addplot[bnpColor2,solid,mark=square*,mark options={solid,fill=bnpColor2},forget plot] coordinates {
    (32, 0.3014202472694357)
    (64, 0.03543526569070219)
    (128, 0.006293201856285196)
    (256, 0.0034924749416108875)
    (512, 0.00047593986741590683)
    (1024, 0.0011917845053544974)
    (2048, 0.0004955846931207703)
};
% METHOD parametric_bootstrap_2
\addplot[bnpColor3,solid,mark=triangle*,mark options={solid,fill=bnpColor3},forget plot] coordinates {
    (32, 0.20628403034678774)
    (64, 0.03512068967050342)
    (128, 0.0070533213065863765)
    (256, 0.0011715700353180656)
    (512, 0.0012618775061364806)
    (1024, 0.0009414940977170431)
    (2048, 0.0005606295851304709)
};
% METHOD bootstrap_3
\addplot[bnpColor4,solid,mark=diamond*,mark options={solid,fill=bnpColor4},forget plot] coordinates {
    (32, 1.0239428166960922)
    (64, 0.022920020577309404)
    (128, 0.0049686800681399464)
    (256, 0.0015209725513850507)
    (512, 0.001671510124106143)
    (1024, 0.0005491144230278612)
    (2048, 0.000473151185110953)
};
% METHOD parametric_bootstrap_3
\addplot[bnpColor5,solid,mark=pentagon*,mark options={solid,fill=bnpColor5},forget plot] coordinates {
    (32, 0.09858216137378359)
    (64, 0.004926369730866262)
    (128, 0.0031214452776245063)
    (256, 0.0010959406917223668)
    (512, 0.0009071585407900115)
    (1024, 0.0009159445102547586)
    (2048, 0.0009418499125479468)
};
% METHOD linear_aggregation_2
\addplot[bnpColor6,solid,mark=triangle*,mark options={solid,fill=bnpColor6,rotate=180},forget plot] coordinates {
    (32, 0.761735687600255)
    (64, 0.08487273532499028)
    (128, 0.014556662971524163)
    (256, 0.00449762902312176)
    (512, 0.0009495546523370776)
    (1024, 0.0011638044957299036)
    (2048, 0.0008038335483910622)
};
% METHOD linear_aggregation_3
\addplot[bnpColor7,solid,mark=otimes*,mark options={solid,fill=bnpColor7},forget plot] coordinates {
    (32, 16.12184710456235)
    (64, 0.07582290898234952)
    (128, 0.0064841560525737835)
    (256, 0.0028529174475721984)
    (512, 0.009174433267022136)
    (1024, 0.0030475377954266507)
    (2048, 0.0016442121261231709)
};
\end{groupplot}
\end{tikzpicture}
\par\vspace{1mm}
\pgfplotslegendfromname{biasDecayNinePanelLegend}
\endgroup
\caption{Relative bias versus sketch size for Gaussian sketches across three datasets and three sketch settings.}
\label{fig:bias-decay-nine-panels}
\end{figure}



==> mean_variance_nine_panels.tex <==
% Historical source points.csv SHA256 (eight panels): e05463084f379b5bf8a4c16d023b6f595d9319772069e0b3418b8a8de5c337cb
% Housing original-classic retest summary.csv SHA256: 048f6d6f7a412e2b5ad0349d351964a32205f2d900ac9e867e6f5383d2e29dc2
% Generator SHA256: ec94ad6847dacb4968794e26d1764ef8290ad4449227252c696674a21e70cd44
% Include-ready nine-panel TikZ/PGFPlots figure.
% Include with \input{mean_variance_nine_panels.tex}.
% Preamble: \usepackage{pgfplots}, \usepgfplotslibrary{groupplots},
%           \pgfplotsset{compat=1.18}.
% Compile twice to resolve the shared legend.
% Rows: classic projected response UU^T b; classic original response; Hessian.
% Columns: Abalone; Ionosphere; California Housing.
% All 441 mean-variance values are plotted without smoothing or rate fits.
% Each ordinate is V_hat / (N * ||x_star||_2^2), where V_hat is pooled estimator
% sample covariance trace and N = 20 * 10,000 = 200,000 independent draws.
% This is variance of the Monte Carlo average, not individual-estimator variance.
% Gaussian sketches, gamma=0.3. No simulations rerun.
% EB: empirical bootstrap; PB: parametric bootstrap; LA: linear aggregation.
% Suffix q counts q terms. LA-2 uses (s,floor(s/2)); LA-3 adds floor(s/3).
% Both axes are logarithmic. Each panel has its own vertical range.
% Panel (f) uses the independent Housing re-test; all other panels retain their saved results.
% Source hashes and normalization checks are recorded in mean_variance_nine_panels_sources.toml.
\begin{figure}[t]
\centering
\begingroup

\definecolor{mnpColor1}{HTML}{151E2B}
\definecolor{mnpColor2}{HTML}{8B4BB4}
\definecolor{mnpColor3}{HTML}{1671C4}
\definecolor{mnpColor4}{HTML}{C64F91}
\definecolor{mnpColor5}{HTML}{164795}
\definecolor{mnpColor6}{HTML}{D47414}
\definecolor{mnpColor7}{HTML}{16836E}
\begin{tikzpicture}[mark size=1.25pt,line width=0.6pt]
\begin{groupplot}[
    group style={group size=3 by 3,horizontal sep=0.078\linewidth,vertical sep=0.155\linewidth},
    scale only axis,
    width=0.238\linewidth,
    height=0.205\linewidth,
    xmode=log,log basis x=2,ymode=log,
    xlabel={Sketch size $s$},
    grid=major,
    major grid style={solid,black!12,line width=0.25pt},
    axis line style={black!55,line width=0.45pt},
    tick style={black!55},tick align=outside,
    xtick pos=left,ytick pos=left,minor tick style={draw=none},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize,align=center,yshift=1pt},
    minor x tick num=0,minor y tick num=0,
    clip=true,
]


% PANEL dataset=abalone setting=projected source=reproducible_experiments/bias_decay_study/results_nine_panel_variance/points.csv
\nextgroupplot[title={(a) Abalone\\Classic (projected response)},
xmin=13.559322033898306,xmax=2416.64,ymin=1e-11,ymax=1e-5,
xtick={16,64,256,2048},xticklabels={16,64,256,2048},ytick={1e-11,1e-9,1e-7,1e-5},
ylabel={Relative mean variance},
legend to name=meanVarianceNinePanelLegend,legend columns=7,legend cell align=left,
legend style={draw=none,fill=none,font=\scriptsize,
    /tikz/every even column/.append style={column sep=0.12cm}},
]
% METHOD single
\addplot[mnpColor1,solid,mark=*,mark options={solid,fill=mnpColor1},forget plot] coordinates {
    (16, 3.542435453175886e-8)
    (32, 1.0069464393728766e-8)
    (64, 3.819007607044946e-9)
    (128, 1.6712784757772848e-9)
    (256, 7.79023732819654e-10)
    (512, 3.764880104336536e-10)
    (1024, 1.8574733741387645e-10)
    (2048, 9.208517610101647e-11)
};
% METHOD bootstrap_2
\addplot[mnpColor2,solid,mark=square*,mark options={solid,fill=mnpColor2},forget plot] coordinates {
    (16, 9.781992146743472e-8)
    (32, 2.187747402817956e-8)
    (64, 7.719940119781698e-9)
    (128, 3.336258559484738e-9)
    (256, 1.5566681926370334e-9)
    (512, 7.526230985535854e-10)
    (1024, 3.711754479008632e-10)
    (2048, 1.842404833381393e-10)
};
% METHOD parametric_bootstrap_2
\addplot[mnpColor3,solid,mark=triangle*,mark options={solid,fill=mnpColor3},forget plot] coordinates {
    (16, 6.852149412211297e-8)
    (32, 2.0009531301918983e-8)
    (64, 7.60972428201881e-9)
    (128, 3.3297548678675122e-9)
    (256, 1.5597338692710945e-9)
    (512, 7.560056313512926e-10)
    (1024, 3.7162243978822524e-10)
    (2048, 1.8468993433210918e-10)
};
% METHOD bootstrap_3
\addplot[mnpColor4,solid,mark=diamond*,mark options={solid,fill=mnpColor4},forget plot] coordinates {
    (16, 4.185655266502069e-7)
    (32, 7.77019423613664e-8)
    (64, 2.4825098193887185e-8)
    (128, 1.0282099888674454e-8)
    (256, 4.7098840647632755e-9)
    (512, 2.280480824986981e-9)
    (1024, 1.1155987535339093e-9)
    (2048, 5.550923687832155e-10)
};
% METHOD parametric_bootstrap_3
\addplot[mnpColor5,solid,mark=pentagon*,mark options={solid,fill=mnpColor5},forget plot] coordinates {
    (16, 2.250315339275815e-7)
    (32, 6.622207584012902e-8)
    (64, 2.427561225641904e-8)
    (128, 1.0331098074308462e-8)
    (256, 4.765661976864677e-9)
    (512, 2.2768785393585973e-9)
    (1024, 1.1229393153506733e-9)
    (2048, 5.550112811810629e-10)
};
% METHOD linear_aggregation_2
\addplot[mnpColor6,solid,mark=triangle*,mark options={solid,fill=mnpColor6,rotate=180},forget plot] coordinates {
    (16, 3.3326245065991453e-7)
    (32, 7.551353412769918e-8)
    (64, 2.5353505725668516e-8)
    (128, 1.0467600699853103e-8)
    (256, 4.773207223293906e-9)
    (512, 2.298798298840103e-9)
    (1024, 1.1202752996305587e-9)
    (2048, 5.552850342336678e-10)
};
% METHOD linear_aggregation_3
\addplot[mnpColor7,solid,mark=otimes*,mark options={solid,fill=mnpColor7},forget plot] coordinates {
    (16, 1.971991452283293e-6)
    (32, 3.974158888853901e-7)
    (64, 1.364089914906376e-7)
    (128, 5.294299466617868e-8)
    (256, 2.438569354864139e-8)
    (512, 1.1486878228604888e-8)
    (1024, 5.6288756481482035e-9)
    (2048, 2.7760515618860393e-9)
};
\addlegendimage{mnpColor1,solid,mark=*,mark options={solid,fill=mnpColor1}}
\addlegendentry{Single}
\addlegendimage{mnpColor2,solid,mark=square*,mark options={solid,fill=mnpColor2}}
\addlegendentry{EB-2}
\addlegendimage{mnpColor3,solid,mark=triangle*,mark options={solid,fill=mnpColor3}}
\addlegendentry{PB-2}
\addlegendimage{mnpColor4,solid,mark=diamond*,mark options={solid,fill=mnpColor4}}
\addlegendentry{EB-3}
\addlegendimage{mnpColor5,solid,mark=pentagon*,mark options={solid,fill=mnpColor5}}
\addlegendentry{PB-3}
\addlegendimage{mnpColor6,solid,mark=triangle*,mark options={solid,fill=mnpColor6,rotate=180}}
\addlegendentry{LA-2}
\addlegendimage{mnpColor7,solid,mark=otimes*,mark options={solid,fill=mnpColor7}}
\addlegendentry{LA-3}

% PANEL dataset=ionosphere setting=projected source=reproducible_experiments/bias_decay_study/results_nine_panel_variance/points.csv
\nextgroupplot[title={(b) Ionosphere\\Classic (projected response)},
xmin=54.237288135593225,xmax=2416.64,ymin=1e-12,ymax=1e-5,
xtick={64,256,2048},xticklabels={64,256,2048},ytick={1e-12,1e-9,1e-6,1e-5},
]
% METHOD single
\addplot[mnpColor1,solid,mark=*,mark options={solid,fill=mnpColor1},forget plot] coordinates {
    (64, 1.9364529824793667e-9)
    (128, 2.7985407108993795e-10)
    (256, 8.685035403099486e-11)
    (512, 3.508609339076094e-11)
    (1024, 1.5826452142715435e-11)
    (2048, 7.532762306789069e-12)
};
% METHOD bootstrap_2
\addplot[mnpColor2,solid,mark=square*,mark options={solid,fill=mnpColor2},forget plot] coordinates {
    (64, 3.2302526198827415e-8)
    (128, 7.610983256216089e-10)
    (256, 1.8338548777418389e-10)
    (512, 7.097948006525258e-11)
    (1024, 3.177935231011522e-11)
    (2048, 1.509341455106754e-11)
};
% METHOD parametric_bootstrap_2
\addplot[mnpColor3,solid,mark=triangle*,mark options={solid,fill=mnpColor3},forget plot] coordinates {
    (64, 6.13403392848461e-9)
    (128, 6.172158573712599e-10)
    (256, 1.7754391108670701e-10)
    (512, 7.048489048248861e-11)
    (1024, 3.169748053128498e-11)
    (2048, 1.5076159970915413e-11)
};
% METHOD bootstrap_3
\addplot[mnpColor4,solid,mark=diamond*,mark options={solid,fill=mnpColor4},forget plot] coordinates {
    (64, 3.234861916958127e-7)
    (128, 3.638318767952673e-9)
    (256, 6.45814908790286e-10)
    (512, 2.28211521458085e-10)
    (1024, 9.839580354640777e-11)
    (2048, 4.5965613204585493e-11)
};
% METHOD parametric_bootstrap_3
\addplot[mnpColor5,solid,mark=pentagon*,mark options={solid,fill=mnpColor5},forget plot] coordinates {
    (64, 2.667241201773946e-8)
    (128, 2.394752050309452e-9)
    (256, 6.068737422584502e-10)
    (512, 2.25634340674831e-10)
    (1024, 9.820240146903899e-11)
    (2048, 4.594488233726123e-11)
};
% METHOD linear_aggregation_2
\addplot[mnpColor6,solid,mark=triangle*,mark options={solid,fill=mnpColor6,rotate=180},forget plot] coordinates {
    (64, 2.446421294231343e-7)
    (128, 3.0573930083058327e-9)
    (256, 6.278127689687802e-10)
    (512, 2.2671320046922342e-10)
    (1024, 9.843445496764135e-11)
    (2048, 4.599239777264951e-11)
};
% METHOD linear_aggregation_3
\addplot[mnpColor7,solid,mark=otimes*,mark options={solid,fill=mnpColor7},forget plot] coordinates {
    (64, 2.708908845881525e-6)
    (128, 3.793109728289379e-8)
    (256, 3.980891438567744e-9)
    (512, 1.242166492746506e-9)
    (1024, 5.148634776756628e-10)
    (2048, 2.344663602112968e-10)
};

% PANEL dataset=cadata setting=projected source=reproducible_experiments/bias_decay_study/results_nine_panel_variance/points.csv
\nextgroupplot[title={(c) California Housing\\Classic (projected response)},
xmin=27.118644067796613,xmax=2416.64,ymin=1e-16,ymax=1e-8,
xtick={32,128,512,2048},xticklabels={32,128,512,2048},ytick={1e-16,1e-13,1e-10,1e-8},
]
% METHOD single
\addplot[mnpColor1,solid,mark=*,mark options={solid,fill=mnpColor1},forget plot] coordinates {
    (32, 7.262657805528521e-14)
    (64, 1.884529987878621e-14)
    (128, 7.1423591032754e-15)
    (256, 3.1267372376093784e-15)
    (512, 1.4751381384686891e-15)
    (1024, 7.137176068494406e-16)
    (2048, 3.504094449801254e-16)
};
% METHOD bootstrap_2
\addplot[mnpColor2,solid,mark=square*,mark options={solid,fill=mnpColor2},forget plot] coordinates {
    (32, 3.311951496361505e-13)
    (64, 4.2266077102446266e-14)
    (128, 1.4571788433579645e-14)
    (256, 6.283017058155817e-15)
    (512, 2.9360178314188373e-15)
    (1024, 1.4248402024615125e-15)
    (2048, 7.019014840720552e-16)
};
% METHOD parametric_bootstrap_2
\addplot[mnpColor3,solid,mark=triangle*,mark options={solid,fill=mnpColor3},forget plot] coordinates {
    (32, 1.8463837816412466e-13)
    (64, 3.973014834901553e-14)
    (128, 1.44863223378688e-14)
    (256, 6.294858675474394e-15)
    (512, 2.943247677472799e-15)
    (1024, 1.4294737391777776e-15)
    (2048, 7.008695917379424e-16)
};
% METHOD bootstrap_3
\addplot[mnpColor4,solid,mark=diamond*,mark options={solid,fill=mnpColor4},forget plot] coordinates {
    (32, 4.0037000550350176e-11)
    (64, 1.6125222286913712e-13)
    (128, 4.8025283369844046e-14)
    (256, 1.9745358589245018e-14)
    (512, 9.002077449789656e-15)
    (1024, 4.306571721722553e-15)
    (2048, 2.108030499671682e-15)
};
% METHOD parametric_bootstrap_3
\addplot[mnpColor5,solid,mark=pentagon*,mark options={solid,fill=mnpColor5},forget plot] coordinates {
    (32, 8.041872765111698e-13)
    (64, 1.4226324488905297e-13)
    (128, 4.744063157925743e-14)
    (256, 1.9673716345119303e-14)
    (512, 9.016490949074005e-15)
    (1024, 4.316830043626269e-15)
    (2048, 2.1162634964985683e-15)
};
% METHOD linear_aggregation_2
\addplot[mnpColor6,solid,mark=triangle*,mark options={solid,fill=mnpColor6,rotate=180},forget plot] coordinates {
    (32, 1.4240853188593823e-12)
    (64, 1.476891781754966e-13)
    (128, 4.73927235461878e-14)
    (256, 1.9598419395888006e-14)
    (512, 9.032399326988371e-15)
    (1024, 4.309909577054363e-15)
    (2048, 2.118196288622482e-15)
};
% METHOD linear_aggregation_3
\addplot[mnpColor7,solid,mark=otimes*,mark options={solid,fill=mnpColor7},forget plot] coordinates {
    (32, 9.740278465886887e-10)
    (64, 1.017100058124693e-12)
    (128, 2.5734879234505127e-13)
    (256, 1.0337961470142872e-13)
    (512, 4.585734901779016e-14)
    (1024, 2.1781401509436127e-14)
    (2048, 1.0652716932988293e-14)
};

% PANEL dataset=abalone setting=classic_original source=reproducible_experiments/bias_decay_study/results_nine_panel_variance/points.csv
\nextgroupplot[title={(d) Abalone\\Classic (original response)},
xmin=13.559322033898306,xmax=2416.64,ymin=1e-8,ymax=1e-3,
xtick={16,64,256,2048},xticklabels={16,64,256,2048},ytick={1e-8,1e-6,1e-4,1e-3},
ylabel={Relative mean variance},
]
% METHOD single
\addplot[mnpColor1,solid,mark=*,mark options={solid,fill=mnpColor1},forget plot] coordinates {
    (16, 1.4200947253844014e-5)
    (32, 6.483725676303114e-6)
    (64, 3.0700471314601466e-6)
    (128, 1.496606017633987e-6)
    (256, 7.359814489454162e-7)
    (512, 3.65702324972213e-7)
    (1024, 1.8263108456599258e-7)
    (2048, 9.097252080526731e-8)
};
% METHOD bootstrap_2
\addplot[mnpColor2,solid,mark=square*,mark options={solid,fill=mnpColor2},forget plot] coordinates {
    (16, 3.1858456442491624e-5)
    (32, 1.3361990656062088e-5)
    (64, 6.1719496814636475e-6)
    (128, 2.9789833401478546e-6)
    (256, 1.4664668355212007e-6)
    (512, 7.310924489891678e-7)
    (1024, 3.645185237857735e-7)
    (2048, 1.8208312115605612e-7)
};
% METHOD parametric_bootstrap_2
\addplot[mnpColor3,solid,mark=triangle*,mark options={solid,fill=mnpColor3},forget plot] coordinates {
    (16, 2.82807201895233e-5)
    (32, 1.2874778976688783e-5)
    (64, 6.115886841759385e-6)
    (128, 2.9867071489562085e-6)
    (256, 1.4683006590228362e-6)
    (512, 7.311406132435632e-7)
    (1024, 3.6452813324264995e-7)
    (2048, 1.8212542964756123e-7)
};
% METHOD bootstrap_3
\addplot[mnpColor4,solid,mark=diamond*,mark options={solid,fill=mnpColor4},forget plot] coordinates {
    (16, 9.002437572593477e-5)
    (32, 3.849314484552153e-5)
    (64, 1.8014806317398037e-5)
    (128, 8.773966151974185e-6)
    (256, 4.364851508078345e-6)
    (512, 2.1779946385432543e-6)
    (1024, 1.089308945826936e-6)
    (2048, 5.45762121233123e-7)
};
% METHOD parametric_bootstrap_3
\addplot[mnpColor5,solid,mark=pentagon*,mark options={solid,fill=mnpColor5},forget plot] coordinates {
    (16, 6.936450078175834e-5)
    (32, 3.584920822183703e-5)
    (64, 1.7825014295511697e-5)
    (128, 8.82691258585873e-6)
    (256, 4.386339273250123e-6)
    (512, 2.179862034105389e-6)
    (1024, 1.0902574308629965e-6)
    (2048, 5.454857764112795e-7)
};
% METHOD linear_aggregation_2
\addplot[mnpColor6,solid,mark=triangle*,mark options={solid,fill=mnpColor6,rotate=180},forget plot] coordinates {
    (16, 8.506434736899357e-5)
    (32, 4.004323327267931e-5)
    (64, 1.8797435174814478e-5)
    (128, 9.049393384254405e-6)
    (256, 4.432691440163064e-6)
    (512, 2.2038279366387387e-6)
    (1024, 1.0911576471757752e-6)
    (2048, 5.46346699977452e-7)
};
% METHOD linear_aggregation_3
\addplot[mnpColor7,solid,mark=otimes*,mark options={solid,fill=mnpColor7},forget plot] coordinates {
    (16, 0.0003355389338945391)
    (32, 0.0001694410913409635)
    (64, 9.12930920533183e-5)
    (128, 4.3577538561369424e-5)
    (256, 2.2137838542307028e-5)
    (512, 1.0872796092016472e-5)
    (1024, 5.4545067169617486e-6)
    (2048, 2.7187599304410444e-6)
};

% PANEL dataset=ionosphere setting=classic_original source=reproducible_experiments/bias_decay_study/results_nine_panel_variance/points.csv
\nextgroupplot[title={(e) Ionosphere\\Classic (original response)},
xmin=54.237288135593225,xmax=2416.64,ymin=1e-7,ymax=1e-3,
xtick={64,256,2048},xticklabels={64,256,2048},ytick={1e-7,1e-5,1e-3},
]
% METHOD single
\addplot[mnpColor1,solid,mark=*,mark options={solid,fill=mnpColor1},forget plot] coordinates {
    (64, 9.168325968126944e-6)
    (128, 3.095006161449674e-6)
    (256, 1.327227130229279e-6)
    (512, 6.205592559438385e-7)
    (1024, 2.9953527662510614e-7)
    (2048, 1.473602472314786e-7)
};
% METHOD bootstrap_2
\addplot[mnpColor2,solid,mark=square*,mark options={solid,fill=mnpColor2},forget plot] coordinates {
    (64, 2.9924655788051463e-5)
    (128, 6.841668962072845e-6)
    (256, 2.716655693716354e-6)
    (512, 1.2447702455003414e-6)
    (1024, 5.993646179982015e-7)
    (2048, 2.9456320090110936e-7)
};
% METHOD parametric_bootstrap_2
\addplot[mnpColor3,solid,mark=triangle*,mark options={solid,fill=mnpColor3},forget plot] coordinates {
    (64, 1.8092512372591975e-5)
    (128, 6.191947407837221e-6)
    (256, 2.6609957839851434e-6)
    (512, 1.2393564635937408e-6)
    (1024, 5.992714019971475e-7)
    (2048, 2.951274859640065e-7)
};
% METHOD bootstrap_3
\addplot[mnpColor4,solid,mark=diamond*,mark options={solid,fill=mnpColor4},forget plot] coordinates {
    (64, 0.00013906645565763437)
    (128, 2.270743648919562e-5)
    (256, 8.315624176863174e-6)
    (512, 3.748534581743037e-6)
    (1024, 1.8002028737832152e-6)
    (2048, 8.844636318749057e-7)
};
% METHOD parametric_bootstrap_3
\addplot[mnpColor5,solid,mark=pentagon*,mark options={solid,fill=mnpColor5},forget plot] coordinates {
    (64, 5.066733230972648e-5)
    (128, 1.8427200652545186e-5)
    (256, 7.94576138153509e-6)
    (512, 3.713455389799448e-6)
    (1024, 1.7969843477872392e-6)
    (2048, 8.84576152773139e-7)
};
% METHOD linear_aggregation_2
\addplot[mnpColor6,solid,mark=triangle*,mark options={solid,fill=mnpColor6,rotate=180},forget plot] coordinates {
    (64, 7.783515410424944e-5)
    (128, 2.1574250883328686e-5)
    (256, 8.399537849134849e-6)
    (512, 3.8058146023381003e-6)
    (1024, 1.8201018409278308e-6)
    (2048, 8.900830458884386e-7)
};
% METHOD linear_aggregation_3
\addplot[mnpColor7,solid,mark=otimes*,mark options={solid,fill=mnpColor7},forget plot] coordinates {
    (64, 0.00044122370239173405)
    (128, 0.00012674379091347045)
    (256, 4.478636154284849e-5)
    (512, 1.9402856883857786e-5)
    (1024, 9.2109410027143e-6)
    (2048, 4.468664497799913e-6)
};

% PANEL dataset=cadata setting=classic_original source=reproducible_experiments/housing_classic_retest/results_independent_qr_20reps_10000draws/summary.csv
\nextgroupplot[title={(f) California Housing\\Classic (original response)},
xmin=27.118644067796613,xmax=2416.64,ymin=1e-8,ymax=1e-3,
xtick={32,128,512,2048},xticklabels={32,128,512,2048},ytick={1e-8,1e-6,1e-4,1e-3},
]
% METHOD single
\addplot[mnpColor1,solid,mark=*,mark options={solid,fill=mnpColor1},forget plot] coordinates {
    (32, 1.769790588457836e-6)
    (64, 7.224045481749282e-7)
    (128, 3.298786898103518e-7)
    (256, 1.5792022715240148e-7)
    (512, 7.751198449812984e-8)
    (1024, 3.84322946527501e-8)
    (2048, 1.908060367495231e-8)
};
% METHOD bootstrap_2
\addplot[mnpColor2,solid,mark=square*,mark options={solid,fill=mnpColor2},forget plot] coordinates {
    (32, 4.241937259631938e-6)
    (64, 1.4975289351599314e-6)
    (128, 6.647615643654767e-7)
    (256, 3.17562039915436e-7)
    (512, 1.55543536908018e-7)
    (1024, 7.694401411916874e-8)
    (2048, 3.818308454279697e-8)
};
% METHOD parametric_bootstrap_2
\addplot[mnpColor3,solid,mark=triangle*,mark options={solid,fill=mnpColor3},forget plot] coordinates {
    (32, 3.605171330302331e-6)
    (64, 1.4578234471332631e-6)
    (128, 6.627893801410968e-7)
    (256, 3.180838817648424e-7)
    (512, 1.5551113222204992e-7)
    (1024, 7.704262204569987e-8)
    (2048, 3.831913455583316e-8)
};
% METHOD bootstrap_3
\addplot[mnpColor4,solid,mark=diamond*,mark options={solid,fill=mnpColor4},forget plot] coordinates {
    (32, 1.6439134202645714e-5)
    (64, 4.639683159438476e-6)
    (128, 2.006057755369697e-6)
    (256, 9.541086864970786e-7)
    (512, 4.6605722406255706e-7)
    (1024, 2.3003191976580998e-7)
    (2048, 1.1435787662978984e-7)
};
% METHOD parametric_bootstrap_3
\addplot[mnpColor5,solid,mark=pentagon*,mark options={solid,fill=mnpColor5},forget plot] coordinates {
    (32, 1.1136921304848189e-5)
    (64, 4.410236588054826e-6)
    (128, 1.999099469063058e-6)
    (256, 9.544470908972883e-7)
    (512, 4.654259220136125e-7)
    (1024, 2.310514692578986e-7)
    (2048, 1.149940863941076e-7)
};
% METHOD linear_aggregation_2
\addplot[mnpColor6,solid,mark=triangle*,mark options={solid,fill=mnpColor6,rotate=180},forget plot] coordinates {
    (32, 1.3485953673188451e-5)
    (64, 4.63735153080544e-6)
    (128, 2.0329195571666903e-6)
    (256, 9.639188027073132e-7)
    (512, 4.6871417115322546e-7)
    (1024, 2.3098023751444653e-7)
    (2048, 1.1506804070318896e-7)
};
% METHOD linear_aggregation_3
\addplot[mnpColor7,solid,mark=otimes*,mark options={solid,fill=mnpColor7},forget plot] coordinates {
    (32, 0.00010260701473910997)
    (64, 2.4503290348243518e-5)
    (128, 1.0110909770425497e-5)
    (256, 4.8509321965926324e-6)
    (512, 2.330131633272346e-6)
    (1024, 1.1566064379161153e-6)
    (2048, 5.731527516624186e-7)
};

% PANEL dataset=abalone setting=hessian source=reproducible_experiments/bias_decay_study/results_nine_panel_variance/points.csv
\nextgroupplot[title={(g) Abalone\\Hessian (original response)},
xmin=13.559322033898306,xmax=2416.64,ymin=1e-6,ymax=1e0,
xtick={16,64,256,2048},xticklabels={16,64,256,2048},ytick={1e-6,1e-4,1e-2,1e0},
ylabel={Relative mean variance},
]
% METHOD single
\addplot[mnpColor1,solid,mark=*,mark options={solid,fill=mnpColor1},forget plot] coordinates {
    (16, 0.0009280455337581207)
    (32, 0.00022524017702687157)
    (64, 8.097908455827045e-5)
    (128, 3.477482972315234e-5)
    (256, 1.6077114466274508e-5)
    (512, 7.766992054848268e-6)
    (1024, 3.8094547680498254e-6)
    (2048, 1.8806854261732292e-6)
};
% METHOD bootstrap_2
\addplot[mnpColor2,solid,mark=square*,mark options={solid,fill=mnpColor2},forget plot] coordinates {
    (16, 0.003314169626093228)
    (32, 0.0005101450361895284)
    (64, 0.00016545016005218283)
    (128, 6.941683609849769e-5)
    (256, 3.2106880228330085e-5)
    (512, 1.546626470832756e-5)
    (1024, 7.619735792991329e-6)
    (2048, 3.7651593907533907e-6)
};
% METHOD parametric_bootstrap_2
\addplot[mnpColor3,solid,mark=triangle*,mark options={solid,fill=mnpColor3},forget plot] coordinates {
    (16, 0.0019299128460456962)
    (32, 0.0004582737877913341)
    (64, 0.00016294607374620605)
    (128, 6.932840344708248e-5)
    (256, 3.2054745524074876e-5)
    (512, 1.5495978253889976e-5)
    (1024, 7.624126016067588e-6)
    (2048, 3.7623045809302176e-6)
};
% METHOD bootstrap_3
\addplot[mnpColor4,solid,mark=diamond*,mark options={solid,fill=mnpColor4},forget plot] coordinates {
    (16, 0.018699589276297918)
    (32, 0.0019329189942864998)
    (64, 0.0005456314856954777)
    (128, 0.00021697083978487524)
    (256, 9.818633759246724e-5)
    (512, 4.696608552314789e-5)
    (1024, 2.2867348591015113e-5)
    (2048, 1.1294818895925828e-5)
};
% METHOD parametric_bootstrap_3
\addplot[mnpColor5,solid,mark=pentagon*,mark options={solid,fill=mnpColor5},forget plot] coordinates {
    (16, 0.007133184684223174)
    (32, 0.001591143726132705)
    (64, 0.0005285310356922256)
    (128, 0.00021683279037292789)
    (256, 9.845272767416733e-5)
    (512, 4.709581900053958e-5)
    (1024, 2.2919430044214986e-5)
    (2048, 1.13419848315386e-5)
};
% METHOD linear_aggregation_2
\addplot[mnpColor6,solid,mark=triangle*,mark options={solid,fill=mnpColor6,rotate=180},forget plot] coordinates {
    (16, 0.012586465471962306)
    (32, 0.0018420526339888686)
    (64, 0.0005507546631886987)
    (128, 0.0002203288398963717)
    (256, 9.86162170466958e-5)
    (512, 4.702762918199712e-5)
    (1024, 2.2992173154581185e-5)
    (2048, 1.1320964728757978e-5)
};
% METHOD linear_aggregation_3
\addplot[mnpColor7,solid,mark=otimes*,mark options={solid,fill=mnpColor7},forget plot] coordinates {
    (16, 0.11000571658656712)
    (32, 0.010768929148309505)
    (64, 0.003062724638267509)
    (128, 0.0011185258187087768)
    (256, 0.0005066544689107396)
    (512, 0.0002366365380619673)
    (1024, 0.00011541982042028508)
    (2048, 5.687887077116726e-5)
};

% PANEL dataset=ionosphere setting=hessian source=reproducible_experiments/bias_decay_study/results_nine_panel_variance/points.csv
\nextgroupplot[title={(h) Ionosphere\\Hessian (original response)},
xmin=54.237288135593225,xmax=2416.64,ymin=1e-7,ymax=1e1,
xtick={64,256,2048},xticklabels={64,256,2048},ytick={1e-7,1e-4,1e-1,1e1},
]
% METHOD single
\addplot[mnpColor1,solid,mark=*,mark options={solid,fill=mnpColor1},forget plot] coordinates {
    (64, 0.00026041538517231587)
    (128, 3.634963321043949e-5)
    (256, 1.1178650268470532e-5)
    (512, 4.497281862490921e-6)
    (1024, 2.026380086499702e-6)
    (2048, 9.6393466663647e-7)
};
% METHOD bootstrap_2
\addplot[mnpColor2,solid,mark=square*,mark options={solid,fill=mnpColor2},forget plot] coordinates {
    (64, 0.005369549546557383)
    (128, 9.933533027940488e-5)
    (256, 2.3611175902361817e-5)
    (512, 9.09538109896928e-6)
    (1024, 4.066094846344389e-6)
    (2048, 1.92730953595916e-6)
};
% METHOD parametric_bootstrap_2
\addplot[mnpColor3,solid,mark=triangle*,mark options={solid,fill=mnpColor3},forget plot] coordinates {
    (64, 0.0008977677875267296)
    (128, 8.09990250217143e-5)
    (256, 2.282561626549826e-5)
    (512, 9.034074987916682e-6)
    (1024, 4.066765223553363e-6)
    (2048, 1.926971268049135e-6)
};
% METHOD bootstrap_3
\addplot[mnpColor4,solid,mark=diamond*,mark options={solid,fill=mnpColor4},forget plot] coordinates {
    (64, 0.07895216992232919)
    (128, 0.00048214415053266137)
    (256, 8.3351672268897e-5)
    (512, 2.9314573389848904e-5)
    (1024, 1.2629097301862677e-5)
    (2048, 5.878549418215397e-6)
};
% METHOD parametric_bootstrap_3
\addplot[mnpColor5,solid,mark=pentagon*,mark options={solid,fill=mnpColor5},forget plot] coordinates {
    (64, 0.003994177982988855)
    (128, 0.0003173256381550378)
    (256, 7.838209341197679e-5)
    (512, 2.898597216256877e-5)
    (1024, 1.2574959987284936e-5)
    (2048, 5.8829197534918034e-6)
};
% METHOD linear_aggregation_2
\addplot[mnpColor6,solid,mark=triangle*,mark options={solid,fill=mnpColor6,rotate=180},forget plot] coordinates {
    (64, 0.053074558650594475)
    (128, 0.0004062705761354634)
    (256, 8.093617313728531e-5)
    (512, 2.9181675765999366e-5)
    (1024, 1.2617782880012353e-5)
    (2048, 5.88018427442396e-6)
};
% METHOD linear_aggregation_3
\addplot[mnpColor7,solid,mark=otimes*,mark options={solid,fill=mnpColor7},forget plot] coordinates {
    (64, 0.8868480458625466)
    (128, 0.005414758822082777)
    (256, 0.0005161878154749121)
    (512, 0.00015996447131781373)
    (1024, 6.59664095428451e-5)
    (2048, 3.0007609561237544e-5)
};

% PANEL dataset=cadata setting=hessian source=reproducible_experiments/bias_decay_study/results_nine_panel_variance/points.csv
\nextgroupplot[title={(i) California Housing\\Hessian (original response)},
xmin=27.118644067796613,xmax=2416.64,ymin=1e-7,ymax=1e0,
xtick={32,128,512,2048},xticklabels={32,128,512,2048},ytick={1e-7,1e-4,1e-1,1e0},
]
% METHOD single
\addplot[mnpColor1,solid,mark=*,mark options={solid,fill=mnpColor1},forget plot] coordinates {
    (32, 4.224502228449988e-5)
    (64, 1.1102055610892583e-5)
    (128, 4.215391097926007e-6)
    (256, 1.8534003994505014e-6)
    (512, 8.696163415003966e-7)
    (1024, 4.206466181646588e-7)
    (2048, 2.070980645104946e-7)
};
% METHOD bootstrap_2
\addplot[mnpColor2,solid,mark=square*,mark options={solid,fill=mnpColor2},forget plot] coordinates {
    (32, 0.00017997967416786455)
    (64, 2.459738264027286e-5)
    (128, 8.594621698847194e-6)
    (256, 3.7000616663802716e-6)
    (512, 1.7396274727218173e-6)
    (1024, 8.424386667153429e-7)
    (2048, 4.137206307096796e-7)
};
% METHOD parametric_bootstrap_2
\addplot[mnpColor3,solid,mark=triangle*,mark options={solid,fill=mnpColor3},forget plot] coordinates {
    (32, 0.00010747677416814208)
    (64, 2.3276188115116812e-5)
    (128, 8.51888449270521e-6)
    (256, 3.707005884475647e-6)
    (512, 1.733048985463503e-6)
    (1024, 8.403915612690511e-7)
    (2048, 4.1424726969035116e-7)
};
% METHOD bootstrap_3
\addplot[mnpColor4,solid,mark=diamond*,mark options={solid,fill=mnpColor4},forget plot] coordinates {
    (32, 0.05016931979990436)
    (64, 9.305378236079631e-5)
    (128, 2.8091847749147058e-5)
    (256, 1.154870241971352e-5)
    (512, 5.335386478952257e-6)
    (1024, 2.5466789567158475e-6)
    (2048, 1.2480296588727264e-6)
};
% METHOD parametric_bootstrap_3
\addplot[mnpColor5,solid,mark=pentagon*,mark options={solid,fill=mnpColor5},forget plot] coordinates {
    (32, 0.00045860390077054043)
    (64, 8.315676668077787e-5)
    (128, 2.7851245672735164e-5)
    (256, 1.1592876139726887e-5)
    (512, 5.332935269026664e-6)
    (1024, 2.5463100484239443e-6)
    (2048, 1.2504925469655451e-6)
};
% METHOD linear_aggregation_2
\addplot[mnpColor6,solid,mark=triangle*,mark options={solid,fill=mnpColor6,rotate=180},forget plot] coordinates {
    (32, 0.0008154189004452731)
    (64, 8.651188149799463e-5)
    (128, 2.8074139372436626e-5)
    (256, 1.1587619600022369e-5)
    (512, 5.311315343432478e-6)
    (1024, 2.5542862132690296e-6)
    (2048, 1.2520790048918195e-6)
};
% METHOD linear_aggregation_3
\addplot[mnpColor7,solid,mark=otimes*,mark options={solid,fill=mnpColor7},forget plot] coordinates {
    (32, 0.6930185520367806)
    (64, 0.0005923944941586563)
    (128, 0.00015198320212850936)
    (256, 6.105373245650653e-5)
    (512, 2.7006001124449873e-5)
    (1024, 1.2928363922592832e-5)
    (2048, 6.290973302040056e-6)
};
\end{groupplot}
\end{tikzpicture}
\par\vspace{1mm}
\pgfplotslegendfromname{meanVarianceNinePanelLegend}
\endgroup
\caption{Normalized variance of the Monte Carlo average versus sketch size, with $N=200{,}000$ draws.}
\label{fig:mean-variance-nine-panels}
\end{figure}


